DriveFuzz: Discovering Autonomous Driving Bugs through Driving Quality-Guided Fuzzing

Autonomous driving has become real; semi-autonomous driving vehicles in an affordable price range are already on the streets, and major automotive vendors are actively developing full self-driving systems to deploy them in this decade. Before rolling the products out to the end-users, it is critical to test and ensure the safety of the autonomous driving systems, consisting of multiple layers intertwined in a complicated way. However, while safety-critical bugs may exist in any layer and even across layers, relatively little attention has been given to testing the entire driving system across all the layers. Prior work mainly focuses on white-box testing of individual layers and preventing attacks on each layer. In this paper, we aim at holistic testing of autonomous driving systems that have a whole stack of layers integrated in their entirety. Instead of looking into the individual layers, we focus on the vehicle states that the system continuously changes in the driving environment. This allows us to design DriveFuzz, a new systematic fuzzing framework that can uncover potential vulnerabilities regardless of their locations. DriveFuzz automatically generates and mutates driving scenarios based on diverse factors leveraging a high-fidelity driving simulator. We build novel driving test oracles based on the real-world traffic rules to detect safety-critical misbehaviors, and guide the fuzzer towards such misbehaviors through driving quality metrics referring to the physical states of the vehicle. DriveFuzz has discovered 30 new bugs in various layers of two autonomous driving systems (Autoware and CARLA Behavior Agent) and three additional bugs in the CARLA simulator. We further analyze the impact of these bugs and how an adversary may exploit them as security vulnerabilities to cause critical accidents in the real world.

==> data/coverage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4608.00,1728.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,384){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(372,690){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(372,996){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(372,1301){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(372,1607){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(444,264){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(773,264){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1102,264){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1431,264){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(1760,264){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(2089,264){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2418,264){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(2746,264){\makebox(0,0){\strut{}$210$}}%
      \csname LTb\endcsname%%
      \put(3075,264){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%%
      \put(3404,264){\makebox(0,0){\strut{}$270$}}%
      \csname LTb\endcsname%%
      \put(3733,264){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4062,264){\makebox(0,0){\strut{}$330$}}%
      \csname LTb\endcsname%%
      \put(4391,264){\makebox(0,0){\strut{}$360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(114,995){\rotatebox{-270}{\makebox(0,0){\strut{}Coverage (\%)}}}%
      \put(2417,84){\makebox(0,0){\strut{}Fuzzing time (min)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={230.40bp},height={86.40bp}]{coverage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/feedback.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,1152.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(355,345){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(355,483){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(355,621){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(355,759){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(355,897){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(355,1035){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(427,225){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(772,225){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1116,225){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1461,225){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1805,225){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2150,225){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2494,225){\makebox(0,0){\strut{}$6$}}%
      \put(2218,1063){\makebox(0,0)[l]{\strut{}avg: 19}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(97,690){\rotatebox{-270}{\makebox(0,0){\strut{}\# misbehaviors}}}%
      \put(1460,45){\makebox(0,0){\strut{}Fuzzing time (hour)}}%
      \put(1460,1095){\makebox(0,0){\strut{}\textbf{With feedback}}}%
      \csname LTb\endcsname%%
      \put(787,918){\makebox(0,0)[r]{\strut{}1st}}%
      \csname LTb\endcsname%%
      \put(787,810){\makebox(0,0)[r]{\strut{}2nd}}%
      \csname LTb\endcsname%%
      \put(787,702){\makebox(0,0)[r]{\strut{}3rd}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2565,345){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,483){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,621){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,759){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,1035){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2637,225){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2981,225){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3326,225){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3670,225){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4014,225){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4359,225){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4703,225){\makebox(0,0){\strut{}$6$}}%
      \put(4428,787){\makebox(0,0)[l]{\strut{}avg: 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2511,690){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3670,45){\makebox(0,0){\strut{}Fuzzing time (hour)}}%
      \put(3670,1095){\makebox(0,0){\strut{}\textbf{Without feedback}}}%
      \csname LTb\endcsname%%
      \put(2997,918){\makebox(0,0)[r]{\strut{}1st}}%
      \csname LTb\endcsname%%
      \put(2997,810){\makebox(0,0)[r]{\strut{}2nd}}%
      \csname LTb\endcsname%%
      \put(2997,702){\makebox(0,0)[r]{\strut{}3rd}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{feedback}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/oversteer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,5740){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,5875){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(388,6010){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(388,6144){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(388,6279){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(388,6414){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(460,5620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,5620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,5620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,5620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,5620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,5620){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,6077){\rotatebox{-270}{\makebox(0,0){\strut{}$dSWA$ ($deg$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,4903){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,5072){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(388,5240){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(388,5409){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(388,5577){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(460,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,4783){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-14,5240){\rotatebox{-270}{\makebox(0,0){\strut{}$dA_y$ ($gs$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,4066){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,4178){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(388,4291){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(388,4403){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(388,4515){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(388,4628){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(388,4740){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(460,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,3946){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,4403){\rotatebox{-270}{\makebox(0,0){\strut{}$AV_z$ ($deg/s$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,3229){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,3341){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(388,3454){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(388,3566){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(388,3678){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(388,3791){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(388,3903){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(460,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,3109){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$V_x$ ($km/h$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,2392){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,2527){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(388,2662){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(388,2796){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(388,2931){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(388,3066){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(460,2272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,2272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,2272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,2272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,2272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,2272){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,2729){\rotatebox{-270}{\makebox(0,0){\strut{}OSI}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,1555){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,2229){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(460,1435){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1289,1435){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2119,1435){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2948,1435){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3778,1435){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4607,1435){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(202,1892){\rotatebox{-270}{\makebox(0,0){\strut{}Oversteer}}}%
      \put(2533,1255){\makebox(0,0){\strut{}frame \#}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oversteer}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,1152.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(516,312){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(516,456){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(516,600){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(516,743){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(516,887){\makebox(0,0)[r]{\strut{}$64$}}%
      \csname LTb\endcsname%%
      \put(516,1031){\makebox(0,0)[r]{\strut{}$256$}}%
      \put(987,120){\makebox(0,0){\strut{}mutation}}%
      \put(1785,120){\makebox(0,0){\strut{}detector}}%
      \put(2584,120){\makebox(0,0){\strut{}feedback}}%
      \put(3382,120){\makebox(0,0){\strut{}logging}}%
      \put(4180,120){\makebox(0,0){\strut{}simulation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(114,635){\rotatebox{-270}{\makebox(0,0){\strut{}time (s, logscale)}}}%
      \put(987,656){\makebox(0,0){\strut{}2.16}}%
      \put(1785,364){\makebox(0,0){\strut{}0.13}}%
      \put(2584,444){\makebox(0,0){\strut{}0.28}}%
      \put(3382,767){\makebox(0,0){\strut{}6.3}}%
      \put(4180,1089){\makebox(0,0){\strut{}141.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/understeer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,5472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,4727){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,4865){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(388,5003){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(388,5140){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(388,5278){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(388,5416){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(460,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,4607){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-14,5071){\rotatebox{-270}{\makebox(0,0){\strut{}FD}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,3874){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,4012){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(388,4149){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(388,4287){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(388,4424){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(388,4562){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(460,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,3754){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,4218){\rotatebox{-270}{\makebox(0,0){\strut{}USI}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,3020){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(388,3135){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(388,3250){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(388,3365){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,3479){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(388,3594){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(388,3709){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(460,2900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,2900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,2900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,2900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,2900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,2900){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,3364){\rotatebox{-270}{\makebox(0,0){\strut{}SWA ($deg$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,2166){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,2281){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(388,2396){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(388,2511){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(388,2625){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(388,2740){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(388,2855){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(460,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2948,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,2046){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,2510){\rotatebox{-270}{\makebox(0,0){\strut{}$V_x$ ($km/h$)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(388,1313){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(388,2002){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(460,1193){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1289,1193){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2119,1193){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2948,1193){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3778,1193){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4607,1193){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(202,1657){\rotatebox{-270}{\makebox(0,0){\strut{}Understeer}}}%
      \put(2533,1013){\makebox(0,0){\strut{}frame \#}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{understeer}}%
    \gplfronttext
  \end{picture}%
\endgroup

